The stability of strong waves and its implications for pulsar wind shocks

Strong waves can mediate a shock transition between a pulsar wind and its surroundings, playing the role of an extended precursor, in which the energy is effectively transferred from fields to non-thermal particles. The damping of such precursors results in an essentially unmagnetized shock near the equator. In this context, we discuss the stability of strong waves and its implications for the properties of shocks. Those with stable precursors can exist in the winds of most of isolated pulsars, but the precursors may be unstable if the external pressure in the nebula is high, as in Vela-like pulsars. Pulsar wind shocks in eccentric binary systems, such as B1259-63, can acquire precursors only at certain orbital phases, and this process should be accompanied by enhanced synchro-Compton and inverse Compton emission from the precursor. The same scenario may be at work in the binary HESS J0632+057.

==> fig1.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(3486.00,3486.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(176,1962){\rotatebox{-270}{\makebox(0,0){\strut{}log($\beta_{\rm w}\gamma_{\rm w}$)}}}%
      \put(1951,275){\makebox(0,0){\strut{}log($R$)}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(682,825){\makebox(0,0)[r]{\strut{}-5}}%
      \put(682,1280){\makebox(0,0)[r]{\strut{}-4}}%
      \put(682,1735){\makebox(0,0)[r]{\strut{}-3}}%
      \put(682,2190){\makebox(0,0)[r]{\strut{}-2}}%
      \put(682,2645){\makebox(0,0)[r]{\strut{}-1}}%
      \put(682,3100){\makebox(0,0)[r]{\strut{} 0}}%
      \put(814,605){\makebox(0,0){\strut{} 0}}%
      \put(1269,605){\makebox(0,0){\strut{} 0.02}}%
      \put(1724,605){\makebox(0,0){\strut{} 0.04}}%
      \put(2179,605){\makebox(0,0){\strut{} 0.06}}%
      \put(2634,605){\makebox(0,0){\strut{} 0.08}}%
      \put(3089,605){\makebox(0,0){\strut{} 0.1}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{fig1}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> fig2.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(3542.00,3542.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(220,1990){\rotatebox{-270}{\makebox(0,0){\strut{}log($\beta_{\rm w}\gamma_{\rm w}$)}}}%
      \put(2001,297){\makebox(0,0){\strut{}log($R$)}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(726,847){\makebox(0,0)[r]{\strut{}-1}}%
      \put(726,1228){\makebox(0,0)[r]{\strut{}-0.5}}%
      \put(726,1609){\makebox(0,0)[r]{\strut{} 0}}%
      \put(726,1991){\makebox(0,0)[r]{\strut{} 0.5}}%
      \put(726,2372){\makebox(0,0)[r]{\strut{} 1}}%
      \put(726,2753){\makebox(0,0)[r]{\strut{} 1.5}}%
      \put(726,3134){\makebox(0,0)[r]{\strut{} 2}}%
      \put(858,627){\makebox(0,0){\strut{} 0}}%
      \put(1315,627){\makebox(0,0){\strut{} 1}}%
      \put(1773,627){\makebox(0,0){\strut{} 2}}%
      \put(2230,627){\makebox(0,0){\strut{} 3}}%
      \put(2688,627){\makebox(0,0){\strut{} 4}}%
      \put(3145,627){\makebox(0,0){\strut{} 5}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{fig2}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> fig3.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \fontfamily{Helvetica}%
  \selectfont
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(3400.00,5102.00)%
    \gplgaddtomacro\gplbacktext{%
      \colorrgb{0.00,0.00,0.00}%
      \put(572,3214){\makebox(0,0)[r]{\strut{}-2}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(572,3622){\makebox(0,0)[r]{\strut{}-1.5}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(572,4029){\makebox(0,0)[r]{\strut{}-1}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(572,4437){\makebox(0,0)[r]{\strut{}-0.5}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(572,4845){\makebox(0,0)[r]{\strut{} 0}}%
      \csname LTb\endcsname%
      \put(777,2626){\makebox(0,0){\strut{}}}%
      \put(1263,2626){\makebox(0,0){\strut{}}}%
      \put(1748,2626){\makebox(0,0){\strut{}}}%
      \put(2234,2626){\makebox(0,0){\strut{}}}%
      \put(2719,2626){\makebox(0,0){\strut{}}}%
      \put(-40,3825){\rotatebox{-270}{\makebox(0,0){log(\strut{}\color{red}{$\eta_{\rm ic}$}, \color{blue}{$\eta_{\rm sc}$}\color{black}{)} }}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \colorrgb{1.00,0.00,0.00}%
      \put(571,765){\makebox(0,0)[r]{\strut{} 3}}%
      \colorrgb{1.00,0.00,0.00}%
      \put(571,1105){\makebox(0,0)[r]{\strut{} 3.5}}%
      \colorrgb{1.00,0.00,0.00}%
      \put(571,1445){\makebox(0,0)[r]{\strut{} 4}}%
      \colorrgb{1.00,0.00,0.00}%
      \put(571,1785){\makebox(0,0)[r]{\strut{} 4.5}}%
      \colorrgb{1.00,0.00,0.00}%
      \put(571,2125){\makebox(0,0)[r]{\strut{} 5}}%
      \colorrgb{1.00,0.00,0.00}%
      \put(571,2465){\makebox(0,0)[r]{\strut{} 5.5}}%
      \csname LTb\endcsname%
      \put(776,585){\makebox(0,0){\strut{}0}}%
      \put(1262,585){\makebox(0,0){\strut{}0.5}}%
      \put(1748,585){\makebox(0,0){\strut{}1}}%
      \put(2234,585){\makebox(0,0){\strut{}1.5}}%
      \put(2720,585){\makebox(0,0){\strut{}2}}%
      \colorrgb{0.00,0.00,1.00}%
      \put(2828,765){\makebox(0,0)[l]{\strut{}-6}}%
      \colorrgb{0.00,0.00,1.00}%
      \put(2828,1173){\makebox(0,0)[l]{\strut{}-5}}%
      \colorrgb{0.00,0.00,1.00}%
      \put(2828,1581){\makebox(0,0)[l]{\strut{}-4}}%
      \colorrgb{0.00,0.00,1.00}%
      \put(2828,1989){\makebox(0,0)[l]{\strut{}-3}}%
      \colorrgb{0.00,0.00,1.00}%
      \put(2828,2397){\makebox(0,0)[l]{\strut{}-2}}%
      \csname LTb\endcsname%
      \put(67,1785){\rotatebox{-270}{\makebox(0,0){\strut{}log($\bar{x}_{\rm ic}$)}}}%
      \put(3223,1785){\rotatebox{-270}{\makebox(0,0){\strut{}log($\bar{x}_{\rm sc}$)}}}%
      \put(1699,314){\makebox(0,0){\strut{}log($R_{\rm conv}$)}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{fig3}}%
    \gplfronttext
  \end{picture}%
\endgroup

